Singular limit of the porous medium equation with a drift

We study the "stiff pressure limit" of a nonlinear drift-diffusion equation, where the density is constrained to stay below the maximal value one. The challenge lies in the presence of a drift and the consequent lack of monotonicity in time. In the limit a Hele-Shaw-type free boundary problem emerges, which describes the evolution of the congested zone where density equals one. We discuss pointwise convergence of the densities as well as the $BV$ regularity of the limiting free boundary.

==> nucleation.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nucleation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{288bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nucleation.pdf}}%
    \put(0.43229167,0.03515629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{nucleation.pdf}}%
    \put(0.98229168,0.03515629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{nucleation.pdf}}%
    \put(0.78683478,0.0052797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{nucleation}}}%
    \put(0.45822294,0.17762983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho = 1$}}}%
    \put(0.50520833,0.12817483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.21402888,0.21323087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{nucleation.pdf}}%
    \put(0.12018029,0.0263107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega^0$}}}%
    \put(0.10625002,0.12187488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho^{E,0}$}}}%
    \put(0.74835905,0.21323087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho(\cdot,t)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{nucleation.pdf}}%
  \end{picture}%
\endgroup%

